AI-Assisted Completion of CertiGC Proofs: An Experience Report

This experience report describes the Codex-assisted completion and stabilization of a substantial Rocq (formerly Coq) proof development for CertiGC, the verified generational garbage collector in the CertiGraph project. The development extends the collector from an effectively immutable setting to a mutable one by adding remembered-set forwarding to the collection path and re-establishing the top-level graph-isomorphism correctness theorem. The central technical issue was not low-level proof scripting alone: mutable updates invalidate the old global no-backward-edge assumption, so the proof had to be reorganized around a recorded-backward-edge invariant stating that every backward edge is recorded in the appropriate remembered-set component. This case differs from recent AI-assisted formal-proof accounts: unlike the adaptation of a nearby compilerproof architecture or a fresh metatheory formalization, it completes a long-running verification in a mature codebase built on the Verified Software Toolchain (VST) and CertiGraph, both mechanized in Rocq. The Rocq kernel remained the arbiter of correctness, while our role shifted toward adjudicating invariant proposals, constraining specification changes, reviewing theorem statements, and deciding when proof cleanup was justified. The Codex-assisted phase repaired the VST relation proofs first, then restored the mathematical graph-isomorphism theorem, and only then audited the premise path from the VST specification to the theorem. That audit found and removed a stale no-backward-edge condition from the VST-facing proof path. This report presents the workflow, resulting proof artifact, and lessons for agentic proof maintenance.

==> fig-gc-proof-map.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Latex,
  box/.style={
    draw,
    rounded corners=2pt,
    align=center,
    inner xsep=5pt,
    inner ysep=4pt,
    minimum height=0.72cm
  },
  cbox/.style={box, minimum width=3.1cm},
  smallc/.style={box, minimum width=3.1cm},
  widec/.style={box, minimum width=3.1cm},
  splitbox/.style={
    box,
    shape=rectangle split,
    rectangle split parts=2,
    rectangle split part align={center,center}
  },
  proofbox/.style={splitbox, minimum width=4.4cm, minimum height=1.06cm},
  theorem/.style={splitbox, minimum width=4.2cm, minimum height=1.45cm},
  specbox/.style={
    box,
    shape=rectangle split,
    rectangle split parts=3,
    rectangle split part align={center,center,center},
    minimum width=4.2cm,
    inner ysep=7pt
  },
  existing/.style={fill=white},
  repaired/.style={fill=black!12},
  call/.style={->, thick, rounded corners=3pt},
  prooflink/.style={->, dashed, thick},
  note/.style={align=center, font=\scriptsize},
  legendtext/.style={font=\footnotesize, anchor=west}
]

\node[note] at (0,0.45) {\textbf{C Functions}};
\node[note] at (5.575,0.45) {\textbf{VST Proof Files / Abstract Effects}};
\node[note] at (11.7,0.45) {\textbf{Shared Model / Final Theorem}};

\node[cbox,existing] (gc) at (0,-0.45) {\texttt{garbage\_collect}};
\node[cbox,existing] (dg) at (0,-1.70) {\texttt{do\_generation}};
\node[smallc,existing] (frs) at (0,-2.95) {\texttt{forward\_remset}};
\node[smallc,existing] (fr) at (0,-4.20) {\texttt{forward\_roots}};
\node[smallc,existing] (ds) at (0,-5.45) {\texttt{do\_scan}};
\node[widec,existing] (fwd) at (0,-6.70) {\texttt{forward}};

\draw[call] (gc) -- (dg);
\draw[call] (dg) -- (frs);
\draw[call] ($(dg.west)+(0,-0.18)$)
  .. controls +(-0.80,-0.32) and +(-0.50,0.32) ..
  ($(fr.west)+(0,0.18)$);
\draw[call] ($(dg.west)+(0,0.18)$)
  .. controls +(-1.35,-0.15) and +(-1.05,0.55) ..
  (ds.west);
\draw[call] (frs.west)
  .. controls +(-1.60,-0.35) and +(-0.80,0.30) ..
  ($(fwd.west)+(0,-0.18)$);
\draw[call] ($(fr.west)+(0,-0.18)$)
  .. controls +(-0.80,-0.32) and +(-0.50,0.32) ..
  ($(fwd.west)+(0,0.18)$);
\draw[call] (ds) -- (fwd);

\node[proofbox,repaired] (vgc) at (5.575,-0.45)
  {\texttt{verif\_garbage\_collect.v}
   \nodepart{two}
   \texttt{garbage\_collect\_relation}};
\node[proofbox,repaired] (vdg) at (5.575,-1.70)
  {\texttt{verif\_do\_generation.v}
   \nodepart{two}
   \texttt{do\_generation\_relation}};
\node[proofbox,existing] (vrs) at (5.575,-2.95)
  {\texttt{verif\_forward\_remset.v}
   \nodepart{two}
   \texttt{forward\_remset\_gh}};
\node[proofbox,existing] (vfr) at (5.575,-4.20)
  {\texttt{verif\_forward\_roots.v}
   \nodepart{two}
   \texttt{forward\_roots\_relation}};
\node[proofbox,existing] (vds) at (5.575,-5.45)
  {\texttt{verif\_do\_scan.v}
   \nodepart{two}
   \texttt{do\_scan\_relation}};
\node[proofbox,existing] (vfwd) at (5.575,-6.70)
  {\texttt{verif\_forward.v}
   \nodepart{two}
   \texttt{forward\_relation}};

\draw[prooflink] (gc.east) -- (vgc.west);
\draw[prooflink] (dg.east) -- (vdg.west);
\draw[prooflink] (frs.east) -- (vrs.west);
\draw[prooflink] (fr.east) -- (vfr.west);
\draw[prooflink] (ds.east) -- (vds.west);
\draw[prooflink] (fwd.east) -- (vfwd.west);

\node[specbox,repaired,anchor=north] (specs) at (11.7,0 |- vgc.north)
  {\texttt{GCGraph.v}
   \nodepart{two}
   \texttt{spatial\_gcgraph.v}
   \nodepart{three}
   \texttt{gc\_spec.v}};
\node[theorem,repaired,anchor=north] (iso) at ($(specs.south)+(0,-0.80)$)
  {\texttt{gc\_correct.v}
   \nodepart{two}
   \texttt{garbage\_collect\_isomorphism}};

\draw[prooflink] (vgc.east)
  to[out=0,in=180,looseness=1.18] ($(specs.west)+(0,0.80)$);
\draw[prooflink] (vdg.east)
  to[out=0,in=180,looseness=1.12] ($(specs.west)+(0,0.48)$);
\draw[prooflink] (vrs.east)
  to[out=0,in=180,looseness=1.05] ($(specs.west)+(0,0.16)$);
\draw[prooflink] (vfr.east)
  to[out=0,in=180,looseness=0.78] ($(specs.west)+(0,-0.16)$);
\draw[prooflink] (vds.east)
  to[out=0,in=180,looseness=0.58] ($(specs.west)+(0,-0.48)$);
\draw[prooflink] (vfwd.east)
  to[out=0,in=180,looseness=0.42] ($(specs.west)+(0,-0.80)$);
\draw[prooflink] (specs.south) -- (iso.north);

\begin{scope}[shift={(10.0,-5.95)}]
  \node[legendtext] at (0,0.55) {\textbf{Legend}};
  \draw[call] (0,0.18) -- (0.75,0.18);
  \node[legendtext] at (0.95,0.18) {C call};
  \draw[prooflink] (0,-0.20) -- (0.75,-0.20);
  \node[legendtext] at (0.95,-0.20) {proof/contract link};
  \node[box,existing,minimum width=0.52cm,minimum height=0.26cm,inner sep=0pt] at (0.26,-0.60) {};
  \node[legendtext] at (0.95,-0.60) {pre-existing artifact};
  \node[box,repaired,minimum width=0.52cm,minimum height=0.26cm,inner sep=0pt] at (0.26,-0.98) {};
  \node[legendtext] at (0.95,-0.98) {Codex-assisted repair};
\end{scope}

\end{tikzpicture}

